A Mechanism for Dark Matter and Dark Energy in the Theory of Causal Fermion Systems

It is shown that the theory of causal fermion systems gives rise to a novel mechanism for dark matter and dark energy. This mechanism is first worked out for cubical subsets of Minkowski space with periodic boundary conditions. Then it is studied in Friedmann-Lema\^itre-Roberson-Walker spacetimes. The magnitude of the effect scales like one over the lifetime of the universe squared. In contrast to most models of dark matter and dark energy, our mechanism does not postulate any new particles. Instead, it is a result of the collective behavior of all the wave functions which form the Dirac sea, needed in order to arrange correlated initial and end quantum states of the universe.

==> (inline-0) <==
\begin{pspicture}(0,27.7)(12.874143,30.8)
\definecolor{colour0}{rgb}{0.7019608,0.7019608,0.7019608}
\definecolor{colour1}{rgb}{0.5019608,0.5019608,0.5019608}
\pspolygon[linecolor=colour0, linewidth=0.01, fillstyle=solid,fillcolor=colour0](7.424143,27.93)(7.424143,27.745)(7.7141433,28.0)(8.009143,28.315)(8.394143,28.745)(8.774143,29.15)(9.154143,29.505)(9.384143,29.67)(9.609143,29.81)(9.8691435,29.91)(10.039143,29.925)(10.309143,29.87)(10.549143,29.745)(10.779143,29.585)(11.104143,29.305)(11.404143,29.0025)(11.614143,28.7725)(11.809143,28.5625)(12.129143,28.2075)(12.324143,28.0025)(12.459143,27.8775)(12.614143,27.7275)(12.614143,27.9275)(12.394143,28.1325)(12.234143,28.2975)(12.039143,28.5075)(11.884143,28.6675)(11.729143,28.8475)(11.599143,28.9825)(11.474143,29.1225)(11.329144,29.2775)(11.164143,29.4425)(10.969143,29.6225)(10.724143,29.8275)(10.544143,29.9475)(10.364143,30.0475)(10.164143,30.1075)(9.974143,30.1225)(9.754143,30.0725)(9.554143,29.9775)(9.279143,29.7975)(8.771643,29.3325)(8.391644,28.9275)(8.139143,28.6475)(7.889143,28.3825)(7.659143,28.135)
\pspolygon[linecolor=colour0, linewidth=0.01, fillstyle=solid,fillcolor=colour0](0.22414307,27.955)(0.22414307,27.77)(0.51414305,28.025)(0.80914307,28.34)(1.194143,28.77)(1.574143,29.175)(1.954143,29.53)(2.184143,29.695)(2.409143,29.835)(2.669143,29.935)(2.839143,29.95)(3.109143,29.895)(3.349143,29.77)(3.579143,29.61)(3.904143,29.33)(4.204143,29.0275)(4.414143,28.7975)(4.6091433,28.5875)(4.929143,28.2325)(5.124143,28.0275)(5.259143,27.9025)(5.414143,27.7525)(5.414143,27.9525)(5.1941433,28.1575)(5.034143,28.3225)(4.8391433,28.5325)(4.684143,28.6925)(4.529143,28.8725)(4.399143,29.0075)(4.274143,29.1475)(4.129143,29.3025)(3.964143,29.4675)(3.769143,29.6475)(3.524143,29.8525)(3.3441432,29.9725)(3.164143,30.0725)(2.964143,30.1325)(2.774143,30.1475)(2.554143,30.0975)(2.3541431,30.0025)(2.079143,29.8225)(1.5716431,29.3575)(1.1916431,28.9525)(0.93914306,28.6725)(0.68914306,28.4075)(0.45914307,28.16)
\psline[linecolor=black, linewidth=0.04](0.024143066,27.95)(2.8241432,30.75)(5.324143,28.25)
\psline[linecolor=black, linewidth=0.04](7.224143,27.95)(10.024143,30.75)(12.824143,27.95)
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,28.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](7.624143,27.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.624143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,29.35){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](11.424143,29.15){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.424143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,28.35){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](7.824143,28.15){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.824143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.424143,27.95){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](7.424143,27.75){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](7.224143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,28.55){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](8.024143,28.35){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.024143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,28.95){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](8.224143,28.75){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.224143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,29.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](8.424143,28.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.424143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,29.35){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](8.624143,29.15){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.624143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,29.55){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](8.824143,29.35){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](8.824143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,29.75){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](9.024143,29.55){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.024143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,29.95){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](9.224143,29.75){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.224143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,29.95){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](9.424143,29.75){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.424143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,30.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](9.624143,29.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.624143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,30.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](9.824143,29.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](9.824143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,30.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](10.024143,29.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.024143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,30.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](10.224143,29.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.224143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,30.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](10.424143,29.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.424143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,29.95){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](10.624143,29.75){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.624143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,29.95){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](10.824143,29.75){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](10.824143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,29.75){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](11.024143,29.55){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.024143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,29.55){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](11.224143,29.35){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.224143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.824143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.624143,27.95){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](12.624143,27.75){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,28.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](12.424143,27.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.424143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,28.35){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](12.224143,28.15){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.224143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,28.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,28.55){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](12.024143,28.35){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](12.024143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,29.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,28.95){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](11.824143,28.75){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.824143,27.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,30.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,30.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,30.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,30.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,29.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,29.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,29.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,29.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,29.15){0.01}
\pscircle[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, dimen=middle](11.624143,28.95){0.03}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,28.75){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,28.55){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,28.35){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,28.15){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,27.95){0.01}
\pscircle[linecolor=colour1, linewidth=0.02, fillstyle=solid,fillcolor=colour1, dimen=middle](11.624143,27.75){0.01}
\psbezier[linecolor=black, linewidth=0.02](0.22414307,27.95)(1.0241431,28.65)(2.024143,30.15)(2.8241432,30.15)(3.6241431,30.15)(4.624143,28.65)(5.424143,27.95)
\psbezier[linecolor=black, linewidth=0.02](0.22414307,27.75)(1.0241431,28.45)(2.024143,29.95)(2.8241432,29.95)(3.6241431,29.95)(4.624143,28.45)(5.424143,27.75)
\psbezier[linecolor=black, linewidth=0.02](7.424143,27.925)(8.224143,28.625)(9.224143,30.125)(10.024143,30.125)(10.824143,30.125)(11.824143,28.625)(12.624143,27.925)
\psbezier[linecolor=black, linewidth=0.02](7.424143,27.725)(8.224143,28.425)(9.224143,29.925)(10.024143,29.925)(10.824143,29.925)(11.824143,28.425)(12.624143,27.725)
\psline[linecolor=black, linewidth=0.022, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(4.424143,30.75)(4.424143,29.85)(5.424143,29.85)
\psline[linecolor=black, linewidth=0.02](5.449143,27.95)(5.649143,27.95)
\psline[linecolor=black, linewidth=0.02](5.549143,27.95)(5.549143,27.75)
\psline[linecolor=black, linewidth=0.02](5.449143,27.75)(5.649143,27.75)
\rput[bl](4.55,30.65){$\omega$}
\rput[bl](5.3,30){$\vec{k}$}
\rput[bl](5.75,27.7){$\delta \omega$}
\rput[bl](1,28){$P^\varepsilon_{\delta \omega}$}
\end{pspicture}
